Efficient Diffusion on Region Manifolds: Recovering Small Objects with Compact CNN Representations

Query expansion is a popular method to improve the quality of image retrieval with both conventional and CNN representations. It has been so far limited to global image similarity. This work focuses on diffusion, a mechanism that captures the image manifold in the feature space. The diffusion is carried out on descriptors of overlapping image regions rather than on a global image descriptor like in previous approaches. An efficient off-line stage allows optional reduction in the number of stored regions. In the on-line stage, the proposed handling of unseen queries in the indexing stage removes additional computation to adjust the precomputed data. We perform diffusion through a sparse linear system solver, yielding practical query times well below one second. Experimentally, we observe a significant boost in performance of image retrieval with compact CNN descriptors on standard benchmarks, especially when the query object covers only a small part of the image. Small objects have been a common failure case of CNN-based retrieval.

==> fig_barInstre.tex <==
\begin{figure}[b!]
\vspace{-10pt}
\centering
\extdata{figs/data/sample}
\small
\begin{tabular}{c}
\extfig{barInstre}{
\begin{tikzpicture}
\begin{axis}[%
	width=0.95\linewidth,
	height=0.43\linewidth,
	ybar stacked,
	reverse legend,
	legend pos=south east,
    legend style={cells={anchor=east}, font =\footnotesize, fill opacity=0.8, row sep=-0.5pt},
    ymax = 90,
    ymin = 30,
    xmin = 0,
    xmax = 1.03,
    xtick={0.2,0.4,...,1},
    ytick={0,20,...,100},
    xlabel={Relative object size},%
    ylabel={Precision},%
 	 % y label style={at={(axis description cs:0.05,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}},
    ylabel style={yshift=-1.5ex}
]
	\addplot[color=blue, fill = blue,fill opacity=0.75,inner ysep=0.5pt, bar width = 7.5] table[x=sz, y expr={100*\thisrow{gPrec}}]  \barGraph;\leg{Global};
	\addplot[color=red, fill = red,fill opacity=0.75,inner ysep=0.5pt, bar width = 7.5] table[x=sz, y expr={100*\thisrow{lPrec}}]  \barGraph;\leg{Regional};
\end{axis}
\end{tikzpicture}
}
\end{tabular}
\caption{Precision of each positive image measured at the position where it was retrieved, averaged over positive images according relative object size. Statistics computed on INSTRE over all queries for global and regional diffusion.
\label{fig:objectsize}
\vspace{-10pt}
}
\end{figure}

==> fig_diffTime.tex <==
\begin{figure}[t]
\centering
\extdata{figs/data/sample}
\begin{tabular}{c}
\extfig{diffTime}{ 
\begin{tikzpicture}
\begin{axis}[%
	width=0.95\linewidth,
	height=0.5\linewidth,
	xlabel={$s$ per query},
	ylabel={mAP},
	title={Diffusion Process Complexity},
    legend style={at={(0.5,-0.35)}, cells={anchor=west}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt,anchor=north,legend columns=-1},	
    ymax = 98,
    ymin = 88,
    xmin = 0.1,
    xmax = 1.2,
    grid=both,
    xtick={0,0.2,0.4,0.6,0.8,1,1.2},    
    xticklabels={0,0.2,0.4,0.6,0.8,1,1.2},
    ytick={88,90,...,98},
 	 y label style={at={(axis description cs:0.06,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}} 	    
]
	\addplot[color=red,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=time, y expr={100*\thisrow{oxford5kCG}}] \diffTime;\leg{Oxf5k-CG};	
	\addplot[color=red,   dashed, mark=*,  mark size=1.5, line width=1.0] table[x=time, y expr={100*\thisrow{oxford5kPR}}]  \diffTime;\leg{Oxf5k-PR};
	\addplot[color=blue,   solid, mark=*,  mark size=1.5, line width=1.0] table[x=time, y expr={100*\thisrow{paris6kCG}}]  \diffTime;\leg{Par6k-CG};
	\addplot[color=blue,   dashed, mark=*,  mark size=1.5, line width=1.0] table[x=time, y expr={100*\thisrow{paris6kPR}}]  \diffTime;\leg{Par6k-PR};
	
\end{axis}
\end{tikzpicture}
}
\end{tabular}
\caption{Search performance wrt query time for conjugate gradients and page rank. We vary query time by increasing the number of iterations. It is clearly seen that the conjugate gradients converges faster than the Page Rank algorithm. Having only 20 iterations (0.55 - 0.7 $s.$ per query) performs well for conjugate gradients. 
\label{fig:diffTime}
}
\end{figure}

==> fig_diffTime_it.tex <==
\begin{figure}[t]
% \vspace{-15pt}
\centering
\extdata{figs/data/sample}
\small
\begin{tabular}{c}
\extfig{diffTimeIt}{
\begin{tikzpicture}
\begin{axis}[%
	width=0.99\linewidth,
	height=0.5\linewidth,
	xlabel={iterations},
	ylabel={mAP},
      legend pos=south east,
      legend cell align=left,
      legend style={font=\scriptsize, fill opacity=0.8},
    ymax = 98,
    ymin = 90,
    xmin = 9,
    xmax = 600,
    grid=both,
    xmode = log,
    xtick={10,20,...,100,200,300,...,600},
    xticklabels={10,20,30,,50,,70,,,100,},
    ytick={90,92,...,100},
    yticklabels={90,,94,,98},
 	 y label style={at={(axis description cs:0.06,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}},
    % ylabel style={yshift=-1.1ex}
]
	\addplot[color=red,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{oxford5kCG}}] \diffIt;\leg{Oxf5k (CG)};
	\addplot[color=red,   dashed, mark=*, mark options={solid}, mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{oxford5kPR}}]  \diffIt;\leg{Oxf5k (PR)};
	\addplot[color=blue,   solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{paris6kCG}}]  \diffIt;\leg{Par6k (CG)};
	\addplot[color=blue,   dashed, mark=*,  mark options={solid}, mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{paris6kPR}}]  \diffIt;\leg{Par6k (PR)};
	\node [above] at (axis cs:  20,  96.5) {\footnotesize \textcolor{blue}{$0.7 s$}};
	\node [above] at (axis cs:  20,  93.3) {\footnotesize\textcolor{red}{ $0.6 s$}};
	\node [above] at (axis cs:  110,  96.5) {\footnotesize \textcolor{blue}{$3.1 s$}};
	\node [above] at (axis cs:  110,  93.5) {\footnotesize\textcolor{red}{ $2.6 s$}};

\end{axis}
\end{tikzpicture}
}
\end{tabular}
%\vspace{-6pt}
\caption{mAP performance of regional diffusion \vs number of iterations for conjugate gradient (CG) and iterative diffusion~(\ref{equ:diffusion_iter}). Labels denote diffusion time.
\label{fig:diffIt}
\vspace{-4pt}
}
\end{figure}

==> fig_diff_ka.tex <==
\begin{figure}[t]
\vspace{10pt}
\centering
\extdata{figs/data/sample}
\begin{tabular}{c}
\extfig{diffKa}{ 
\begin{tikzpicture}
\begin{axis}[%
	width=0.97\linewidth,
	height=0.5\linewidth,
	xlabel={$k$},
	ylabel={mAP},
	title={Locality of Diffusion},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\footnotesize, fill opacity=0.8, row sep=-2.5pt},	
    ymax = 100,
    ymin = 60,
    xmin = 10,
    xmax = 1000,
    grid=both,
    xmode = log,
    xtick={10,50,100,200,500,1000},    
    xticklabels={10,,100,200,500,1000},    
    %ytick={88,90,...,98},
 	 y label style={at={(axis description cs:0.05,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}} 	    
]
	\addplot[color=blue,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=kavar, y expr={100*\thisrow{par6klocal}}]  \diffKa;\leg{Paris6k (R)};
	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=kavar, y expr={100*\thisrow{oxf5klocal}}]  \diffKa;\leg{Oxford5k (R)};
	\addplot[color=blue,    dashed, mark=*,  mark size=1.5, line width=1.0] table[x=kavar, y expr={100*\thisrow{par6kglobal}}]  \diffKa;\leg{Paris6k (G)};
	\addplot[color=red,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=kavar, y expr={100*\thisrow{oxf5kglobal}}]  \diffKa;\leg{Oxford5k (G)};
	
\end{axis}
\end{tikzpicture}
}
%&
%\extfig{diffKaGlob}{ 
%\begin{tikzpicture}
%\begin{axis}[%
%	width=0.48\linewidth,
%	height=0.25\linewidth,
%	xlabel={$k_A$},
%	ylabel={mAP},
%	title={Global Features},
%	legend pos=south east,
%   legend style={cells={anchor=east}, font =\footnotesize, fill opacity=0.8, row sep=-2.5pt},	
%   ymax = 96,
%   ymin = 80,
%   xmin = 30,
%   xmax = 200,
%   grid=both,
%   xtick={30,50,100,200},    
%   xticklabels={30,50,100,200},
%   ytick={80,84,...,96},
%	 y label style={at={(axis description cs: 0.05,.5)}},
%	 x label style={at={(axis description cs:.5,.05)}} 	    
%]
%	\addplot[color=blue,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=kavar, y expr={100*\thisrow{paris6k}}]  \diffKaGlob;\leg{Paris6k};
%	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=kavar, y expr={100*\thisrow{oxford5k}}]  \diffKaGlob;\leg{Oxford5k};
%
%	
%\end{axis}
%\end{tikzpicture}
%}
\end{tabular}
\vspace{0pt}
\caption{Impact of the number of nearest neighbors $k$ used for the affinity matrix construction. Performance for global (G) and regional (R) diffusion is reported on Oxford5k and Paris6k. 
% Influence of $k$ for regional and global descriptors. The best trade-off for both datasets is achieved with $k = 200$ for both global and regional descriptors.
\label{fig:diffKa}
\vspace{10pt}}
\end{figure}


==> fig_diff_ka_oxf.tex <==
\begin{figure}[t]
% \vspace{-8pt}
\centering
\extdata{figs/data/sample}
\small
\begin{tabular}{c}
\extfig{diffKaOxf}{
\begin{tikzpicture}
\begin{axis}[%
	width=0.97\linewidth,
	height=0.5\linewidth,
	xlabel={$k$},
	ylabel={mAP},
	% title={Nearest neighbors for the graph},
	legend pos=south east,
   legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.8pt},
    ymax = 100,
    ymin = 50,
    xmin = 9,
    xmax = 1300,
    grid=both,
    xmode = log,
    xtick={10,50,100,200,500,1000},
    xticklabels={10,50,100,200,500,1000},
    ytick={60,70,...,100},
 	 y label style={at={(axis description cs:0.05,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}}
]
	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=kavar, y expr={100*\thisrow{oxf5klocal}}]  \diffKa;\leg{Diffusion, regional};
	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=kavar, y expr={100*\thisrow{oxf5kglobal}}]  \diffKa;\leg{Diffusion, global};
	\addplot[color=blue, densely dashed, line width=0.5] coordinates {(0.01,81.5) (1300,81.5)}; \leg{Baseline, regional};
	\addplot[color=red, densely dashed, line width=0.5] coordinates {(0.01,77.7) (1300,77.7)}; \leg{Baseline, global};
\end{axis}
\end{tikzpicture}
}
\end{tabular}
%\vspace{-10pt}
\caption{Impact of the number of nearest neighbors $k$ in the affinity matrix.
% mAP performance for global (G) and regional (R) diffusion on Oxford5k. Baselines (G): R-MAC / (R): R-match.
mAP performance for global and regional diffusion on Oxford5k; baselines are R-MAC and R-match respectively.
\label{fig:diffKa}
% \vspace{-10pt}
}
\end{figure}


==> fig_diff_kq.tex <==
\begin{figure*}[t]
\vspace{10pt}
\centering
\extdata{figs/data/sample}
\begin{tabular}{cc}
\extfig{diffKqReg}{ 
\begin{tikzpicture}
\begin{axis}[%
	width=0.48\linewidth,
	height=0.25\linewidth,
	xlabel={$k_q$},
	ylabel={mAP},
	title={Regional Features},
	legend pos=south west,
    legend style={cells={anchor=east}, font =\footnotesize, fill opacity=0.8, row sep=-2.5pt},	
    ymax = 98,
    ymin = 80,
    xmin = 50,
    xmax = 500,
    grid=both,
    xtick={50,100,200,500},    
    ytick={80,84,...,98},
 	 y label style={at={(axis description cs:0.05,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}} 	    
]
	\addplot[color=blue,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=kqvar, y expr={100*\thisrow{paris6k}}]  \diffKqReg;\leg{Paris6k};
	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=kqvar, y expr={100*\thisrow{oxford5k}}]  \diffKqReg;\leg{Oxford5k};

	
\end{axis}
\end{tikzpicture}
}
&
\extfig{diffKqGlob}{ 
\begin{tikzpicture}
\begin{axis}[%
	width=0.48\linewidth,
	height=0.25\linewidth,
	xlabel={$k_q$},
	ylabel={mAP},
	title={Global Features},
	legend pos=south west,
   legend style={cells={anchor=east}, font =\footnotesize, fill opacity=0.8, row sep=-2.5pt},	
   ymax = 96,
   ymin = 80,
   xmin = 3,
   xmax = 50,
   grid=both,
   xtick={3,5,10,50},    
   xticklabels={3,5,10,50},
   ytick={80,84,...,96},
	 y label style={at={(axis description cs: 0.05,.5)}},
	 x label style={at={(axis description cs:.5,.05)}} 	    
]
	\addplot[color=blue,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=kqvar, y expr={100*\thisrow{paris6k}}]  \diffKqGlob;\leg{Paris6k};
	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=kqvar, y expr={100*\thisrow{oxford5k}}]  \diffKqGlob;\leg{Oxford5k};

	
\end{axis}
\end{tikzpicture}
}
\end{tabular}
\caption{Influence of $k_q$ for regional and global descriptors. The best trade-off for both dataset is achieved with $k_q = 100$ regional and $k_q = 5$ for global descriptors.
\label{fig:diffKq}
\vspace{10pt}}
\end{figure*}


==> fig_gmm.tex <==
\begin{figure}[t]
\vspace{-5pt}
\centering
\extdata{figs/data/sample}
\small
\begin{tabular}{c}
\extfig{diffGmm}{
\begin{tikzpicture}
\begin{axis}[%
	width=1\linewidth,
	height=0.57\linewidth,
	xlabel={number of regions ( GMM centroids )},
	ylabel={mAP},
	% title={GMM to reduce regions},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\footnotesize, fill opacity=0.8, row sep=-2.5pt},
    ymax = 101,
    ymin = 65,
    xmin = 0,
    xmax = 15,
    grid=both,
    xtick={3,5,10},
    ytick={60,70,...,100},
 	 y label style={at={(axis description cs:0.05,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}}
]
	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=l, y expr={100*\thisrow{paris6k}}]  \gmmL;\leg{Paris6k};
	\addplot[color=red,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=l, y expr={100*\thisrow{oxford5k}}]  \gmmL;\leg{Oxford5k};
	\addplot[color=orange,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=l, y expr={100*\thisrow{instre}}]  \gmmL;\leg{INSTRE};
	\addplot[color=red, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(1,80.94)};
	\addplot[color=blue, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(1,93.95)};
	\addplot[color=orange, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(1,67.08)};
	\addplot[color=red, mark=diamond, only marks, mark size = 2.5, line width = 1] coordinates {(12,93.24)};
	\addplot[color=blue, mark=diamond, only marks, mark size = 2.5, line width = 1] coordinates {(12,96.48)};
	\addplot[color=orange, mark=diamond, only marks, mark size = 2.5, line width = 1] coordinates {(12,80.0)};
	\node [above] at (axis cs:  1,  94) {\footnotesize \textcolor{blue}{$0.02 s$}};
	\node [above] at (axis cs:  3,  96) {\footnotesize\textcolor{blue}{ $0.05 s$}};
	\node [above] at (axis cs:  5,  96) {\footnotesize \textcolor{blue}{$0.07 s$}};
	\node [above] at (axis cs:  10,  96) {\footnotesize \textcolor{blue}{$0.2 s$}};
	\node [above] at (axis cs:  12,  97) {\footnotesize \textcolor{blue}{$0.7 s$}};
	\node [below] at (axis cs:  1,  81) {\footnotesize \textcolor{red}{$0.02 s$}};
	\node [below] at (axis cs:  3,  89) {\footnotesize \textcolor{red}{$0.03 s$}};
	\node [below] at (axis cs:  5,  92) {\footnotesize \textcolor{red}{$0.05 s$}};
	\node [below] at (axis cs:  10,  92) {\footnotesize \textcolor{red}{$0.1 s$}};
	\node [below] at (axis cs:  12,  93) {\footnotesize \textcolor{red}{$0.6 s$}};
	\node [above] at (axis cs:  1,  67) {\footnotesize \textcolor{orange}{$0.06 s$}};
	\node [above] at (axis cs:  3,  74) {\footnotesize \textcolor{orange}{$0.2 s$}};
	\node [above] at (axis cs:  5,  77) {\footnotesize \textcolor{orange}{$0.3 s$}};
	\node [above] at (axis cs:  10,  80) {\footnotesize \textcolor{orange}{$0.6 s$}};
	\node [above] at (axis cs:  12,  80) {\footnotesize \textcolor{orange}{$3.0 s$}};

\end{axis}
\end{tikzpicture}
}
\end{tabular}
%\vspace{-10pt}
\caption{ mAP performance for varying number of regional descriptors after learning a GMM per image. Symbol $\star$ denotes global diffusion, and $\diamond$ to the default number of regions  (21) per image. Average diffusion time in seconds is shown in text labels.
\label{fig:gmmDiff}
% \vspace{-5pt}
}
\end{figure}

==> fig_trunc.tex <==
\begin{figure}[t]
\centering
\extdata{figs/data/sample}
\begin{tabular}{c}
\small
\extfig{diffTruncPtg}{
\begin{tikzpicture}
\begin{axis}[%
	width=1\linewidth,
	height=0.5\linewidth,
	xlabel={size of truncated affinity matrix},
	ylabel={mAP},
	% title={Affinity matrix truncation},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\footnotesize, fill opacity=0.8, row sep=-2.5pt},
    ymax = 100,
    ymin = 80,
    xmin = 900,
    xmax = 120000,
    grid=both,
    xmode = log,
    %ytick={60,70,...,100},
 	 y label style={at={(axis description cs:0.05,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}}
]
	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=ktop, y expr={100*\thisrow{oxford105k}}]  \truncKTop;\leg{Oxford105k};
	\addplot[color={blue},    solid, mark=*,  mark size=1.5, line width=1.0] table[x=ktop, y expr={100*\thisrow{paris106k}}]  \truncKTop;\leg{Paris106k};
	%\addplot[color=orange,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=ktop, y expr={100*\thisrow{instre100k}}]  \truncKTop;\leg{Instre127k};

\end{axis}
\end{tikzpicture}
}
\end{tabular}
%\vspace{-10pt}
\caption{Retrieval performance (mAP) versus the shortlist size used for affinity matrix truncation.
\label{fig:truncPtg}
\vspace{-10pt}
}
\end{figure}
